Optimal Connectivity of Random Boolean Networks for Reservoir Computing

Reservoir computing shifts the focus from training a system's internal dynamics to designing dynamics that expose useful computational capabilities via linear projection. We study random Boolean networks as reservoirs: cellular automata with random recurrent wiring and a random rule at each node. Their main parameter is the connectivity, the mean number of edges into a node. Without input, these networks pass from ordered to chaotic dynamics at a connectivity of 2, where their dynamics are expected to facilitate computation. How the input is connected is itself a design factor: if the input shares the network's edges, the connectivity sets both the dynamics and how many nodes receive the input, the input fan-out. We set the input fan-out separately and compare 7,560 reservoir designs, all combinations of six design factors, each built as many random reservoirs, on recalling the majority or the parity of a few input bits seen several steps earlier. The optimal connectivity falls from 2.5 to 1.75-2 as more nodes receive the input, but hardly depends on the task or on the other design factors, except self-loops, which connect a node to itself and raise the optimal connectivity. A measure computed from the reservoir states without a trained readout peaks at a connectivity that also falls with the fan-out and rises with self-loops, but does not replace training a readout. Reservoirs of one design vary widely, so a design should be judged by its typical reservoir.

==> figures/tex/setup_overview.tex <==
\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    bit/.style={draw, minimum size=3mm, inner sep=0pt, font=\tiny},
    wash/.style={bit, fill=gray!25},
    input node/.style={draw, circle, fill=cyan!20, minimum size=5mm, inner sep=0pt},
    reservoir node/.style={draw, circle, fill=green!60!lime!35, minimum size=3.2mm, inner sep=0pt},
    output node/.style={draw, circle, fill=orange!80!red!35, minimum size=5mm, inner sep=0pt},
    edge/.style={->, >=stealth},
    readout/.style={->, >=stealth, dashed},
    note/.style={align=center, inner sep=1pt},
    ]
    \foreach \b [count=\i from 0] in {1,0,0,1,1,0,1,0,0,1, 0,1,1,0,1,0,0,1,0,1,1,0,1,1,0} {
        \ifnum\i<10
            \node[wash] (u\i) at (0.3*\i+0.6, 3.1) {\b};
        \else
            \node[bit] (u\i) at (0.3*\i+0.6, 3.1) {\b};
        \fi
    }
    \draw[very thick, orange!80!red] (u15.north west) rectangle (u19.south east);
    \draw[decorate, decoration={brace, amplitude=3pt}] ([yshift=1pt]u0.north west) -- ([yshift=1pt]u9.north east)
        node[midway, above=2pt, note] {washout, $10$ bits};
    \draw[decorate, decoration={brace, amplitude=3pt}] ([yshift=1pt]u10.north west) -- ([yshift=1pt]u24.north east)
        node[midway, above=2pt, note] {pattern, $15$ bits};
    \draw[decorate, decoration={brace, amplitude=3pt, mirror}] ([yshift=-1pt]u15.south west) -- ([yshift=-1pt]u19.south east)
        node[midway, below=2pt, note] (win) {$w \in \{3,5\}$};
    \draw[decorate, decoration={brace, amplitude=3pt, mirror}] ([yshift=-1pt]u20.south west) -- ([yshift=-1pt]u24.south east)
        node[midway, below=2pt, note] {$d \in \{5,10\}$};
    \draw[->, >=stealth] ([xshift=2pt]u24.east) -- ++(0.4, 0) node[right, inner sep=1pt] {$t$};
    \node[anchor=east, note] at ([xshift=-2pt]u0.west) {$u(t)$};

    \node[draw, rounded corners=1pt, fill=orange!8, align=left, anchor=north west, inner sep=2pt] (target)
        at (7.0, 2.4) {target $y$: majority\\or parity of the window};
    \draw[->, >=stealth, orange!80!red] (win.south) to[out=-90, in=180] (target.west);

    \node[input node] (I1) at (0.9, 1.45) {$I_1$};
    \node (dots) at (0.9, 0.85) {$\vdots$};
    \node[input node] (Ir) at (0.9, 0.15) {$I_r$};
    \node[note, anchor=east] at (0.42, 0.85) {fan-out\\$r \in \{1, 4, 16,$\\$64, 256, 512\}$};
    \draw ([yshift=-1pt]u1.south) -- (0.9, 2.05) coordinate (split);
    \fill (split) circle (0.8pt);
    \draw[->, >=stealth] (split) -- (I1.north);
    \draw[->, >=stealth] (split) -- (0.55, 2.05) -- (0.55, 0.15) -- (Ir.west);
    \node[note, anchor=west] at (1.05, 2.35) {injection $P \in \{$override, xor$\}$};

    \draw[rounded corners=4pt, fill=green!4] (1.75, -0.35) rectangle (6.2, 1.95);
    \node[reservoir node] (a) at (2.3, 1.45) {};
    \node[reservoir node] (b) at (3.35, 1.6) {};
    \node[reservoir node] (c) at (4.4, 1.35) {};
    \node[reservoir node] (d) at (5.55, 1.5) {};
    \node[reservoir node] (e) at (2.4, 0.15) {};
    \node[reservoir node] (f) at (3.5, 0.65) {};
    \node[reservoir node] (g) at (4.6, 0.1) {};
    \node[reservoir node] (h) at (5.6, 0.45) {};
    \foreach \s/\t in {a/b, b/c, c/d, d/h, h/g, g/e, e/a, f/b, c/f, f/g, e/f, b/g, h/c}
        \draw[edge] (\s) -- (\t);
    \draw[edge] (c) to[out=60, in=120, looseness=6] (c);
    \draw[edge] (I1) -- (a);
    \draw[edge] (Ir) -- (e);

    \node[output node] (O) at (7.2, 0.8) {$O$};
    \foreach \s in {c, d, h}
        \draw[readout] (\s) -- (O);
    \draw[->, >=stealth] (O) -- (8.05, 0.8) node[right, inner sep=1pt] (yhat) {$\hat{y}$};
    \draw[<->, >=stealth, densely dotted] (yhat.north) -- (yhat.north |- target.south) node[midway, right, note] {accuracy};

    \node[note, anchor=north] at (3.975, -0.45) {fixed reservoir, not trained: $|R|{=}512$ nodes with random rules\\
        connectivity $\kavg \in \{1, 1.25, \dots, 3, 3.5, 4, 5, \dots, 8\}$\\
        self-loops $s \in \{0, 0.1, \dots, 0.5, 1\}$, ticks $\nu \in \{1, 2\}$\\
        initial state $\mathbf{x}(0)$: zeros, random or random-warmup};
    \node[note, anchor=north west, align=left] at (7.75, 0.5) {linear readout, trained,\\on the final state\\or summed states};
\end{tikzpicture}


==> figures/tex/toy_graph.tex <==
\begin{tikzpicture}[
    every node/.style={minimum size=5.5mm, inner sep=0.5pt, font=\scriptsize},
    input node/.style={draw, circle, fill=cyan!20},
    reservoir node/.style={draw, circle, fill=green!60!lime!35},
    output node/.style={draw, circle, fill=orange!80!red!35},
    edge/.style={->, >=stealth},
    readout/.style={->, >=stealth, dashed},
    tab/.style={minimum size=0pt, inner sep=0pt, font=\scriptsize},
    ]
    \node[input node]     (I1) at (0.0, 0) {$I_1$};
    \node[reservoir node] (R1) at (1.0, 0) {$R_1$};
    \node[reservoir node] (R2) at (2.0, 0) {$R_2$};
    \node[reservoir node] (R3) at (3.0, 0) {$R_3$};
    \node[output node]    (O1) at (2.0,-1.0) {$O_1$};

    \draw[edge] (0.0,-1.0) node[below, minimum size=0pt] {$u(t)$} -- (I1);
    \draw[edge] (I1) -- (R1);
    \draw[edge] (R1) -- (R2);
    \draw[edge] (R2) -- (R3);
    \draw[edge] (R3.north) to[out=135, in=45] (R1.north);

    \draw[readout] (R1) -- (O1);
    \draw[readout] (R2) -- (O1);
    \draw[readout] (R3) -- (O1);

    \node[tab, draw, rounded corners=1pt, fill=gray!10, inner sep=2pt, anchor=west, align=left] (rules) at (3.7, -0.3) {%
        \renewcommand{\arraystretch}{0.85}\setlength{\tabcolsep}{2pt}%
        \begin{tabular}{@{}c|cccc@{}}
        $I_1$  & 0 & 0 & 1 & 1\\
        $R_3$  & 0 & 1 & 0 & 1\\ \hline
        $R_1'$ & 0 & 1 & 1 & 0
        \end{tabular}\\[2pt]
        $R_2' = \lnot R_1$\\
        $R_3' = R_2$};

    \node[tab, anchor=west] at ([xshift=5mm]rules.east) {%
        \renewcommand{\arraystretch}{0.85}\setlength{\tabcolsep}{2.5pt}%
        \begin{tabular}{@{}c|c|cccc@{}}
        $t$ & $u(t)$ & $I_1$ & $R_1$ & $R_2$ & $R_3$\\ \hline
        0 & -- & 0 & 0 & 0 & 0\\
        1 & 1  & 1 & 1 & 1 & 0\\
        2 & 0  & 0 & 0 & 0 & 1\\
        3 & 1  & 1 & 0 & 1 & 0
        \end{tabular}};
\end{tikzpicture}

